QHI Theory, I: 3-Manifolds Scissors Congruence Classes and Quantum Hyperbolic Invariants

For any triple $(W,L,\rho)$, where W is a closed connected and oriented 3-manifold, L is a link in W and $\rho$ is a flat principal B-bundle over W (B is the Borel subgroup of $SL(2,\mc)$), one constructs a $\Dd$-scissors congruence class $\cG_{\Dd}(W,L,\rho)$ which belongs to a (pre)-Bloch group $\Pp (\Dd)$. The class $\cG_{\Dd}(W,L,\rho)$ may be represented by $\Dd$-triangulations $\Tt=(T,H,\Dd)$ of $(W,L,\rho)$. For any $\Tt$ and any odd integer $N>1$, one defines a ``quantization'' $\Tt_N$ of $\Tt$ based on the representation theory of the quantum Borel subalgebra $\Ww_N$ of $U_q(sl(2,\mc))$ specialized at the root of unity $\omega_N = \exp (2\pi i/N)$. Then one defines an invariant state sum $K_N(W,L,\rho):= K(\Tt_N)$ called a quantum hyperbolic invariant (QHI) of $(W,L,\rho)$. One introduces the class of hyperbolic-like triples. They carry also a classical scissors congruence class $\cG_{\Ii}(W,L,\rho)$, that belongs to the classical (pre)-Bloch group $\Pp (\Ii)$ and may be represented by explicit idealizations $\Tt_{\Ii}$ of some $\Dd$-triangulations $\Tt$ of a special type. One shows that $\cG_{\Ii}(W,L,\rho)$ lies in the kernel of a generalized Dehn homomorphism defined on $\Pp (\Ii)$, and that it induces an element of $H_3^\delta(PSL(2,\mc);\mz)$ (discrete homology). One proves that $ \lim_{N\to \infty} (2i\pi/N^2) \log [K_N(W,L,\rho)] = G(W,L,\rho)$ essentially depends of the geometry of the ideal triangulations representing $\cG_{\Ii}(W,L,\rho)$, and one motivates the strong reformulation of the Volume Conjecture, which would identify $G(W,L,\rho)$ with the evaluation $R(\cG_{\Ii}(W,L,\rho))$ of a certain refinement of the classical Rogers dilogarithm on the $\Ii$-scissors class.

==> badmove.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{badmove.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9084,4749)(1339,-13498)
\end{picture}


==> baseilhac1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=baseilhac1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5627,1864)(6084,-4933)
\put(8216,-4757){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_3,\Dd_3)$}}}
\put(9281,-4703){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_4,\Dd_4)$}}}
\put(6084,-3401){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(\Delta_1,\Dd_1)$}}}
\put(6176,-4757){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(\Delta_2,\Dd_2)$}}}
\put(10208,-4813){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_6,\Dd_6)$}}}
\put(9914,-3201){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(\Delta_5,\Dd_5)$}}}
\put(7973,-3410){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_5,\Dd_5)$}}}
\put(11245,-3183){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(\Delta_8,\Dd_8)$}}}
\put(11216,-4796){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_7,\Dd_7)$}}}
\end{picture}


==> baseilhac2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=baseilhac2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4749,1764)(5056,-4853)
\put(9496,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_6,\Dd_6)$}}}
\put(9631,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_7,\Dd_7)$}}}
\put(7651,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$f_1$}}}
\put(5056,-4681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_8,\Dd_8)$}}}
\put(7666,-4576){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$f_2$}}}
\put(5296,-3241){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\Delta_5,\Dd_5)$}}}
\end{picture}


==> bstar.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bstar.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10275,5700)(1036,-5056)
\end{picture}


==> chainc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{chainc.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,1824)(1189,-4273)
\end{picture}


==> charget.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{charget.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11667,6997)(796,-6661)
\end{picture}


==> cyclet.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cyclet.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11170,7222)(1404,-6886)
\end{picture}


==> cycletbis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cycletbis.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11154,6464)(1404,-6128)
\end{picture}


==> fig5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3849,2739)(4489,-6163)
\put(4980,-5729){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_1$}}}
\put(5930,-4238){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_6$}}}
\put(6348,-4238){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_7$}}}
\put(6116,-5496){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_2$}}}
\put(5837,-5067){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_4$}}}
\put(6405,-5065){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_5$}}}
\put(7353,-5774){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\alpha_3$}}}
\end{picture}


==> figmove1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figmove1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5799,8124)(2239,-8173)
\end{picture}


==> figmove2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figmove2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6548,5891)(2239,-12373)
\end{picture}


==> idealt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{idealt.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,7522)(1404,-7186)
\end{picture}


==> lemonto.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lemonto.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5412,4800)(3151,-4606)
\end{picture}


==> sameinv.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=sameinv.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10275,5700)(1036,-5056)
\end{picture}


==> tunnel.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tunnel.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,3624)(2389,-4573)
\end{picture}

